Stability of Gradient Learning Dynamics in Continuous Games: Scalar Action Spaces

Learning processes in games explain how players grapple with one another in seeking an equilibrium. We study a natural model of learning based on individual gradients in two-player continuous games. In such games, the arguably natural notion of a local equilibrium is a differential Nash equilibrium. However, the set of locally exponentially stable equilibria of the learning dynamics do not necessarily coincide with the set of differential Nash equilibria of the corresponding game. To characterize this gap, we provide formal guarantees for the stability or instability of such fixed points by leveraging the spectrum of the linearized game dynamics. We provide a comprehensive understanding of scalar games and find that equilibria that are both stable and Nash are robust to variations in learning rates.

==> figs/blockdiag2p.tex <==
	$
 J(\fixedpoint{\x},\fixedpoint{\y})
 \sim \left[\begin{tikzpicture}[scale=0.5,baseline={([yshift=-.5ex]current bounding box.center)}]

		\draw [ultra thick](0,2) -- (.7,1.3);
		\draw [ultra thick] (.7,1.3) -- (2,0);
		\fill [color=gray,color=gray,draw=white,very thick] 
		(0,0) rectangle (.7,1.3);
		\fill [color=gray,draw=white,very thick] 
		(.7,1.3) rectangle (2,2);
	\end{tikzpicture}\right]
 $



==> figs/eigs.tex <==
\centering
 \subfloat[][
 The complex plane.
 ]{
  \begin{tikzpicture}[scale=0.35]
   \coordinate (gk) at (-2,1.5);
   \coordinate (fp) at (0,0);
   \coordinate (lim) at (4,4);
   \fill [black] (0,0) circle (2pt);

   \begin{scope}[transparency group]
   \begin{scope}[blend mode=multiply]
 
    \fill[stable fill] let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (0, -\y2) -- (-\x2,-\y2) -- (-\x2, \y2) -- (0, \y2) -- (0, \n{radius})
     arc [start angle=-90, end angle=90, radius=-\n{radius}] -- cycle;
    \draw[stable draw] 
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (0, \y2) -- (0, \n{radius}) arc [start angle=-90, end angle=90, radius=-\n{radius}] -- (0,-\y2);
    \draw[dotted] 
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)} in
     (0, \n{radius}) arc [start angle=90, end angle=-90, radius=\n{radius}];
    \draw[real draw]
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (\x2, -\n{radius}) -- (-\x2, -\n{radius});
    \draw[real draw]
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (\x2, \n{radius}) -- (-\x2, \n{radius});
    \fill[real fill]
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (\x2, -\n{radius}) rectangle (-\x2, \n{radius});
   \end{scope}
   \end{scope}

   \draw [-stealth,thick] (0,0) -- (gk) node [above] {$\gG+\kK i$};
   \draw [-stealth,thick] let \p1=(gk) in (0,0) -- (\x1, -\y1) node [below] {$\gG-\kK i$};

   \draw (-2,-4) node [above] {Stable};
  \end{tikzpicture}
  \label{fig:eigs:complex}
 }
 \subfloat[][
 A representation of the $m,z,h,p$ coordinates. 
 ]{
  \begin{tikzpicture}[scale=0.35]
   \coordinate (gk) at (-1,2);
   \coordinate (fp) at (1,-1);
   \coordinate (lim) at (4,4);
   \fill [black] (0,0) circle (2pt);

   \begin{scope}[transparency group]
   \begin{scope}[blend mode=multiply]
 
    \fill[stable fill] let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (0, -\y2) -- (-\x2,-\y2) -- (-\x2, \y2) -- (0, \y2) -- (0, \n{radius})
     arc [start angle=-90, end angle=90, radius=-\n{radius}] -- cycle;
    \draw[stable draw] 
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (0, \y2) -- (0, \n{radius}) arc [start angle=-90, end angle=90, radius=-\n{radius}] -- (0,-\y2);
    \draw[dotted, thick, color=gray] 
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)} in
     (0, \n{radius}) arc [start angle=90, end angle=-90, radius=\n{radius}];

    \draw[real draw]
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (\x2, -\n{radius}) -- (-\x2, -\n{radius});
    \draw[real draw]
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (\x2, \n{radius}) -- (-\x2, \n{radius});
    \fill[real fill]
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (\x2, -\n{radius}) rectangle (-\x2, \n{radius});
  
   \end{scope}
   \end{scope}

   \draw [-stealth,thick] (0,0) -- (fp) node [right] {$(\fF,\pP)$};
   \draw [-stealth,thick] (0,0) -- (gk) node [above left] {$(\gG,\kK)$};
   \draw (-2,-4) node [above] {Stable};
   \draw (4,0) node 
   [left] {\small Real};
   \draw (4,2.7) node 
   [left]
   {\small Imaginary};
   \draw (4,-2.7) node 
   [left]
   {\small Imaginary};
  \end{tikzpicture}
  \label{fig:eigs:gkfp}
 }
 \caption{%
 \emph{Visualization of Statement~\ref{main-statement}:}
 If $\fF$ and $\pP$ are zero, then the eigenvalues 
 of $\J$
 are 
 $\eig_{1,2}=\gG \mp \kK i$.
 If $\fF$ and/or $\pP$ are non-zero, 
 then a circle 
 centered around
 the origin
 with radius $\sqrt{h^2+p^2}$ is excluded from left-half stability region.}
 


==> figs/examples.tex <==




\newcommand{\includegraphix}[1]{\includegraphics[width=0.28\columnwidth,trim=0 31 0 31,clip]{#1}}

    \centering
    \vspace{.6em}
    \subfloat[
    Potential game: a Nash goes from unstable to stable, and remains stable with time-scale separation.
    ]{
    \includegraphix{figs/torus/pot1.pdf}
    \includegraphix{figs/torus/pot2.pdf}
    \includegraphix{figs/torus/pot3.pdf}
    \label{fig:poly:converge}
    }
    \\
    \subfloat[
    Zero-sum game: a non-Nash goes from unstable to stable, and destabilizes with decreasing $\tau$.
    ]{
    \includegraphix{figs/torus/zsum1.pdf}
    \includegraphix{figs/torus/zsum2.pdf}
    \includegraphix{figs/torus/zsum3.pdf}
    \label{fig:poly:cycle}
    }
    \\
    \subfloat[
    Hamiltonian game: a non-Nash goes from unstable to marginally stable, and stabilizes with increasing $\tau$.
    ]{
    \includegraphix{figs/torus/ham1.pdf}
    \includegraphix{figs/torus/ham2.pdf}
    \includegraphix{figs/torus/ham3.pdf}
    \label{fig:poly:cycle}
    }

==> figs/gametypes.tex <==
\centering
 \subfloat[width=0.24\columnwidth][
 Potential:

 Stable $\subset$ Nash.
 ]{
  \begin{tikzpicture}[scale=0.2]
   \coordinate (gk) at (-3,0);
   \coordinate (fp) at (-1.414,1.414);
   \coordinate (lim) at (4,4);
   \fill [black] (0,0) circle (5pt);
    \fill[stable fill]
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (0, -\y2) -- (-\x2,-\y2) -- (-\x2, \y2) -- (0, \y2) -- (0, \n{radius})
     arc [start angle=-90, end angle=90, radius=-\n{radius}] -- cycle;
    \draw[stable draw] 
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (0, \y2) -- (0, \n{radius})
     arc [start angle=-90, end angle=90, radius=-\n{radius}] -- (0,-\y2);
    \draw[thick, dotted, color=gray] 
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)} in
     (0, \n{radius}) arc [start angle=90, end angle=-90, radius=\n{radius}];
    \fill[nash fill] let \p1 = (fp), \p2 = (lim) in 
     (-\x2, \y2) -- ($(-{abs(\x1)}, \y2)$) -- ($(-{abs(\x1)}, -\y2)$) -- (-\x2, -\y2) -- cycle;
    \draw[nash draw] let \p1 = (fp), \p2 = (lim) in 
     ($(-{abs(\x1)},-\y2)$) -- ($(-{abs(\x1)},\y2)$);
   \draw [-stealth,very thick] (0,0) -- (gk);
   \draw [-stealth,very thick] let \p1=(gk) in (0,0) -- (-\x1, -\y1);
   \draw [-stealth,dashed, thick] (0,0) -- (fp);
   \draw [black] (2.2,3.5) node {$\kK=0$};
  \end{tikzpicture}
  \label{fig:gametype:k0}
}
 \subfloat[width=0.24\columnwidth][
Zero-sum:

Stable $\supset$ Nash
 ]{
  \begin{tikzpicture}[scale=0.2]
   \coordinate (gk) at (-3,3);
   \coordinate (fp) at (-2,0);
   \coordinate (lim) at (4,4);
   \fill [black] (0,0) circle (5pt);
    \fill[stable fill]
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (0, -\y2) -- (-\x2,-\y2) -- (-\x2, \y2) -- (0, \y2) -- (0, \n{radius})
     arc [start angle=-90, end angle=90, radius=-\n{radius}] -- cycle;
    \draw[stable draw] 
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (0, \y2) -- (0, \n{radius})
     arc [start angle=-90, end angle=90, radius=-\n{radius}] -- (0,-\y2);
    \draw[thick, dotted, color=gray] 
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)} in
     (0, \n{radius}) 
     arc [start angle=90, end angle=-90, radius=\n{radius}];
    \fill[nash fill] let \p1 = (fp), \p2 = (lim) in 
     (-\x2, \y2) -- ($(-{abs(\x1)}, \y2)$) -- ($(-{abs(\x1)}, -\y2)$) -- (-\x2, -\y2) -- cycle;
    \draw[nash draw] let \p1 = (fp), \p2 = (lim) in 
     ($(-{abs(\x1)},-\y2)$) -- ($(-{abs(\x1)},\y2)$);
   \draw [-stealth,thick] (0,0) -- (gk);
   \draw [-stealth,dashed,very thick] (0,0) -- (fp);
   \draw [black] (2.2,3.5) node {$\pP=0$};
  \end{tikzpicture}
  \label{fig:gametype:p0}
}
\subfloat[width=0.24\columnwidth][
 Hamiltonian: 

 marginally stable at best.
 ]{
  \begin{tikzpicture}[scale=0.2]
   \coordinate (gk) at (0,3);
   \coordinate (fp) at (-1.414,1.414);
   \coordinate (lim) at (4,4);
   \fill [black] (0,0) circle (5pt);
    \fill[stable fill]
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (0, -\y2) -- (-\x2,-\y2) -- (-\x2, \y2) -- (0, \y2) -- (0, \n{radius})
     arc [start angle=-90, end angle=90, radius=-\n{radius}] -- cycle;
    \draw[stable draw] 
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (0, \y2) -- (0, \n{radius})
     arc [start angle=-90, end angle=90, radius=-\n{radius}] -- (0,-\y2);
    \draw[thick, dotted, color=gray] 
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)} in
     (0, \n{radius}) arc [start angle=90, end angle=-90, radius=\n{radius}];
    \fill[nash fill] let \p1 = (fp), \p2 = (lim) in 
     (-\x2, \y2) -- ($(-{abs(\x1)}, \y2)$) -- ($(-{abs(\x1)}, -\y2)$) -- (-\x2, -\y2) -- cycle;
    \draw[nash draw] let \p1 = (fp), \p2 = (lim) in 
     ($(-{abs(\x1)},-\y2)$) -- ($(-{abs(\x1)},\y2)$);
   \draw [-stealth, very thick] (0,0) -- (gk);
   \draw [-stealth, very thick] let \p1=(gk) in (0,0) -- (-\x1, -\y1);
   \draw [-stealth,dashed, thick] (0,0) -- (fp);
   
   \draw [black] (2.2,3.5) node {\small $\gG=0$};
  \end{tikzpicture}
  \label{fig:gametype:g0}
}
 \subfloat[width=0.24\columnwidth][
 Matching:

 Stable $\subset$ Nash.
 ]{
  \begin{tikzpicture}[scale=0.2]
   \coordinate (gk) at (-3,3);
   \coordinate (fp) at (0,-2);
   \coordinate (lim) at (4,4);
   \fill [black] (0,0) circle (5pt);
    \fill[stable fill]
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (0, -\y2) -- (-\x2,-\y2) -- (-\x2, \y2) -- (0, \y2) -- (0, \n{radius})
     arc [start angle=-90, end angle=90, radius=-\n{radius}] -- cycle;
    \draw[stable draw] 
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
     (0, \y2) -- (0, \n{radius})
     arc [start angle=-90, end angle=90, radius=-\n{radius}] -- (0,-\y2);
    \draw[thick, dotted, color=gray] 
     let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)} in
     (0, \n{radius}) arc [start angle=90, end angle=-90, radius=\n{radius}];
    \fill[nash fill] let \p1 = (fp), \p2 = (lim) in 
     (-\x2, \y2) -- ($(-{abs(\x1)}, \y2)$) -- ($(-{abs(\x1)}, -\y2)$) -- (-\x2, -\y2) -- cycle;
    \draw[nash draw] let \p1 = (fp), \p2 = (lim) in 
     ($(-{abs(\x1)},-\y2)$) -- ($(-{abs(\x1)},\y2)$);
   \draw [-stealth,thick] (0,0) -- (gk);
   \draw [-stealth,dashed,very thick] (0,0) -- (fp);
   \draw [-stealth,dashed,very thick] let \p1 = (fp) in (0,0) -- (\x1, -\y1);
   \draw [black] (2.2,3.5) node {\small $\fF=0$};
  \end{tikzpicture}
  \label{fig:gametype:f0}
}


==> figs/gkfp.tex <==
\centering
 \subfloat[width=0.49\columnwidth][
 Geometry of decomposition in~\eqref{eq:2x2:decomp}. 
 ]{
  \begin{tikzpicture}[scale=0.40]
   \coordinate (ab) at (-1,-3);
   \coordinate (dc) at (-3,1);
   \coordinate (lim) at (4,4);

   \fill [black] (0,0) circle (2pt);
   
   
   \draw [gray] let \p2=(lim) in (-\x2,0) -- ($(0,0)$);
   \draw [gray,-stealth] let \p2=(lim) in (0,0) -- ($(\x2,0)$);
   \draw [gray,-stealth] let \p2=(lim) in (0,-\y2) -- (0,\y2);

   \fill[nash fill] let \p1=(lim) in    
    (-\x1,-\y1) rectangle (0, \y1);
   \draw[nash draw] let \p1=(lim) in    
    (0,-\y1) -- (0, \y1);
    
   \draw [-stealth,thick] (0,0) -- (ab) node [left] {$(a,b)$};
   \draw [-stealth,thick] (0,0) -- (dc) node [above] {$(d,c)$};
   

   \draw [dotted,thick] let \p1=(dc) in
    (\x1,0) -- (dc);
   \draw [dotted,thick] let \p1=(ab) in
    (\x1,0) -- (\p1);
   \draw let \p1=(ab), \p2=(dc), \n1={\x1/2+\x2/2} in
    ($(\n1, 0)$) node [below, xshift=-.5ex ] {$\gG$};
   \fill let \p1=(ab), \p2=(dc), \n1={\x1/2+\x2/2} in
    ($(\n1, 0)$);%

   \draw  let \p1=(ab), \p2=(dc), \n1={\y1/2+\y2/2} in
    ($(0, \n1)$) node [right] {$\pP$};
   \fill let \p1=(ab), \p2=(dc), \n1={\y1/2+\y2/2} in
    ($(0, \n1)$);%

   \draw [-stealth,dashed,thick] let \p1=(ab), \p2=(dc), 
    \n1={\x1/2+\x2/2}, %
    \n2={\x1/2-\x2/2}, %
    \n3={\y1/2+\y2/2}, %
    \n4={\y2/2-\y1/2}  %
    in
    ($(\n1,0)$) --
    ($(\n1,-.15)$) -- node [below] {\small $\fF$}
    ($(\n1+\n2,-.15)$) ;

   \draw [-stealth,dashed,thick] let \p1=(ab), \p2=(dc), 
    \n1={\x1/2+\x2/2}, %
    \n2={\x1/2-\x2/2}, %
    \n3={\y1/2+\y2/2}, %
    \n4={\y2/2-\y1/2}  %
    in
    ($(0, \n3)$) --
    ($(.15, \n3)$) -- node [right] {\small $\kK$}
    ($(.15, \n3+\n4)$);

   \draw [thin,gray,-stealth] let \p2=(lim) in (0,{\y2-0.01}) -- (0,\y2);
   \draw [dotted,thick] let \p1=(dc) in
    (0,\y1) -- (dc);
   \draw [dotted,thick] let \p1=(ab) in
    (0,\y1) -- (\p1);
   \draw (-2,4) node [below] {\small Nash};
    \draw (0,4) node [gray,below right] {\small b,c};
    \draw (4,0) node [gray,below left] {\small a,d};
  \end{tikzpicture}
  \label{fig:gkfp:labels}
 }
 \subfloat[width=0.49\columnwidth][
 Change of coordinates reveals regions of stability.
 ]{
  \begin{tikzpicture}[scale=0.40]
   \coordinate (gk) at (-2,2.5);
   \coordinate (fp) at (1,-1);
   \coordinate (lim) at (4,4);
   \fill [black] (0,0) circle (2pt);

   \draw [thin,gray,-stealth] let \p2=(lim) in (-\x2,0) -- ($(\x2,0)$);
   \draw [thin,gray,-stealth] let \p2=(lim) in (0,-\y2) -- (0,\y2);

   \fill[stable fill]
    let \p1 = (fp),
    \n{radius} = {veclen(\x1, \y1)},
    \p2 = (lim)
    in
    (0, -\y2) -- (-\x2,-\y2) -- (-\x2, \y2) --
    (0, \y2) -- (0, \n{radius})
    arc [start angle=-90, end angle=90, radius=-\n{radius}] 
    -- cycle;
   \draw[stable draw] 
    let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
    (0, \y2) -- (0, \n{radius})
    arc [start angle=-90, end angle=90, radius=-\n{radius}]
    -- (0,-\y2);
   \draw[thick, dotted] 
    let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)} in
    (0, \n{radius}) arc [start angle=90, end angle=-90, radius=\n{radius}];
    
  
   \fill[nash fill] 
    let \p1 = (fp), \p2 = (lim)
    in
    (-\x2, \y2) -- ($(-{abs(\x1)}, \y2)$) -- 
    ($(-{abs(\x1)}, -\y2)$) -- (-\x2, -\y2) -- cycle;
   \draw[nash draw]
    let \p1 = (fp), \p2 = (lim)
    in ($(-{abs(\x1)},-\y2)$) -- ($(-{abs(\x1)},\y2)$);
  

   \draw [<-] (-.5,2) -- (1,2) node [right] {\small Stable};
   \draw[->] (-1.7,0.3) node [left] {\small Nash} -- (-1.2,0.3);
   \draw [-stealth,thick] (0,0) -- 
   (gk)  node [above] {$(\gG,\kK)$};
   \draw [-stealth,dashed,thick] let \p1 = (fp) in
    (0,0) -- ($(-{abs(\x1)}, \y1)$)
    node [below left] {$(\text{--}|\fF|, \pP)$};
    \draw (0,4) node [gray,below right] {\small z,p};
    \draw (4,0) node [gray,below left] {\small m,h};
   \draw [thin,gray,-stealth] let \p2=(lim) in (0,{\y2-0.01}) -- (0,\y2);
  \end{tikzpicture}
  \label{fig:gkfp:stable&nash}
}


==> figs/gkfp_rates.tex <==
\centering
 \subfloat[width=0.48\columnwidth][
 $\learnrate_1 > \learnrate_2$
 ]{
  \begin{tikzpicture}[scale=0.25]
   \coordinate (gk) at (0,2);
   \coordinate (fp) at (1,-1);
   \coordinate (lim) at (4,4);
   \fill [black] (0,0) circle (2pt);


   \draw[dotted, thick] 
    let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)} in
    (-0.5, 1.32288)
    arc [start angle=110.705, end angle=-110.705, radius=\n{radius}];
   \fill[stable fill]
    let \p1 = (fp),
    \n{radius} = {veclen(\x1, \y1)},
    \n{radius2} = {veclen(\x1, \y1)-0.02},
    \p2 = (lim),
    \p3 = (fp)
    in
    (-0.5, -\y2) -- (-\x2,-\y2) -- (-\x2, \y2) --
    (-0.5, \y2) -- (-0.5, 1.32288)
    arc [start angle=-69.29, end angle=69.29, radius=-\n{radius}]
    -- cycle;
   \draw[stable draw] 
    let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
    (-0.5, \y2) -- (-0.5, 1.32288)
    arc [start angle=-69.29, end angle=69.29, radius=-\n{radius}]
    -- (-0.5,-\y2+0.02);
    
   \fill[nash fill] 
    let \p1 = (fp), \p2 = (lim)
    in
    (-\x2, \y2) -- ($(-{abs(\x1)}, \y2)$) -- 
    ($(-{abs(\x1)}, -\y2)$) -- (-\x2, -\y2) -- cycle;
   \draw[nash draw]
    let \p1 = (fp), \p2 = (lim)
    in ($(-{abs(\x1)},-\y2)$) -- ($(-{abs(\x1)},\y2)$);
    
    \draw[dotted,thick]
    let \p1 = (fp), \p2 = (lim)
    in ($(\x1,-\y2)$) -- ($(\x1,\y2)$);
  

   \draw [-stealth,thick] (0,0) -- 
   (gk) node [above] {$(\gG,\kK)$};
   \draw [-stealth,thick] (0,0) -- 
   (fp) node [below right] {$(\fF,\pP)$};
   \draw [-stealth,dashed,thick] let \p1 = (fp) in
    (0,0) -- ($(-{abs(\x1)}, \y1)$);
    
  \end{tikzpicture}
}
 \subfloat[width=0.48\columnwidth][
 $\learnrate_1 < \learnrate_2$
 ]{
  \begin{tikzpicture}[scale=0.25]
   \coordinate (gk) at (0,2);
   \coordinate (fp) at (1,-1);
   \coordinate (lim) at (4,4);
   \fill [black] (0,0) circle (2pt);


   \draw[dotted, thick] 
    let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)} in
    (0.5, 1.32288)
    arc [start angle=69.29, end angle=-69.29, radius=\n{radius}]
    (0.5, -1.32288);
   \fill[stable fill]
    let \p1 = (fp),
    \n{radius} = {veclen(\x1, \y1)},
    \p2 = (lim)
    in
    (0.5, -\y2) -- (-\x2,-\y2) -- (-\x2, \y2) --
    (0.5, \y2) -- (0.5, 1.32288)
    arc [start angle=-110.705, end angle=110.705, radius=-\n{radius}]
    -- cycle;
   \draw[stable draw] 
    let \p1 = (fp), \n{radius} = {veclen(\x1, \y1)}, \p2 = (lim) in
    (0.5, \y2) -- (0.5, 1.32288)
    arc [start angle=-110.705, end angle=110.705, radius=-\n{radius}]
    -- (0.5,-\y2);
    
  
   \fill[nash fill] 
    let \p1 = (fp), \p2 = (lim)
    in
    (-\x2, \y2) -- ($(-{abs(\x1)}, \y2)$) -- 
    ($(-{abs(\x1)}, -\y2)$) -- (-\x2, -\y2) -- cycle;
   \draw[nash draw]
    let \p1 = (fp), \p2 = (lim)
    in ($(-{abs(\x1)},-\y2)$) -- ($(-{abs(\x1)},\y2)$);
    
    \draw[dotted,thick]
    let \p1 = (fp), \p2 = (lim)
    in ($(\x1,-\y2)$) -- ($(\x1,\y2)$);
    

   \draw [-stealth,thick] (0,0) -- 
   (gk) node [above] {$(\gG,\kK)$};
   \draw [-stealth,thick] (0,0) -- 
   (fp) node [below right] {$(\fF,\pP)$};
   \draw [-stealth,dashed,thick] let \p1 = (fp) in
    (0,0) -- ($(-{abs(\x1)}, \y1)$);
    
  \end{tikzpicture}
}


==> figs/qnr_toy.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
width=.38\textwidth,
height=.34\textwidth,
thick,
axis on top,
axis x line=none,
axis y line = none,
ylabel={\small $\imag(\lambda)$},
xlabel={},
xtick=\empty,ytick=\empty,
xlabel style={below left},
ylabel style={below left},
clip=false]
\addplot graphics
[xmin=-1.5,xmax=1,ymin=-1.5,ymax=1.5]
{figs/qnr/nash-updated.pdf};

\draw [<-] (axis cs:-0.5,-0.3) -- (axis cs:-.8,-.8) node [left  ] {$\QNR(\J)$}; 
\draw [-stealth] (axis cs:0,-1.3) -- (axis cs:0,1.3);
\draw (axis cs:.4, 1.1) node [right] {$\spec(J)$};
\draw (axis cs:.4, .68) node [right] {$\spec(J_{11})$};
\draw (axis cs:.4, .27) node [right] {$\spec(J_{22})$};
\draw [-stealth] (axis cs:0,0) -- (axis cs:1.5,0) node [below left] {\small $\real(\lambda)$};
\draw (axis cs:-1.5,0) -- (axis cs:-1.2,0);
\end{axis}
\end{tikzpicture}

==> figs/tracedet.tex <==
\centering
 \subfloat[width=0.5\columnwidth][
Level sets of $\det(\J)=\eig_1 \eig_2$.]{
  \begin{tikzpicture}[scale=0.7,domain=-2:2]
  \clip (-2,-2) rectangle (2,2);
  
  \fill [gray!10!white] (-2,-2) -- (2,-2)
  -- (-2,2) -- cycle;

  \fill [stable fill] (-2,-2) rectangle (0,0);

  \draw[-stealth,thick] (-2,0) -- (2,0) node[below left]{$|\eig_1|$};
  \draw[-stealth,thick] (0,-2) -- (0,2) node[below right]{$|\eig_2|$};
  
  \foreach \l / \k in {.4/.2,.2/.4,.1/.6,.05/.8}
  \draw[domain=0.01:2,samples=128,range=-2:2,opacity=\k] plot (\x,\l/\x);
   

  \foreach \l / \k in {.4/.2,.2/.4,.1/.6,.05/.8}
  \draw[domain=0.01:2,samples=128,range=-2:2,opacity=\k] plot (-\x,-\l/\x);

  \draw (-1.05,-2) node [text width=1.2cm, above] {\footnotesize 
  $\det(\J)$ \\ $>0$,\\ 
  $\sq{\trace(\J)<0}$
  };
  \draw (-1,1) node [rotate=-45] {\footnotesize $\trace(\J) = 0$};
  
  \draw [very thick,domain=-.2:2] plot (\x,-\x);
  \draw [very thick,domain=-2:-1.8] plot (\x,-\x);

  \end{tikzpicture}
  \label{fig:tracedet:eigs}
 }
 \subfloat[width=0.5\columnwidth][
 Real or imaginary eigenvalues.
]{
  \begin{tikzpicture}[scale=0.7,domain=-2:2,samples=100]
  \clip (-2,-2) rectangle (2,2);
  \fill [stable fill] 
  (0,0) rectangle (-2,2);

  \fill [real fill] (-2,-2)
  -- plot (\x,{\x*\x/2.5})
  -- (2,-2) -- cycle;
  \draw (-1.1,.72) node [rotate=-40] 
  {\footnotesize $\textrm{disc}{(J) = 0}$};
 
  \draw[-stealth,thick] (-2,0) -- (2,0) node[below left]{$\trace(\J)$};
  \draw[-stealth,thick] (0,-1) -- (0,2) node[below right]{$\det(\J)$};
    \draw [very thick,domain=-.2:2] plot (\x,{\x*\x/2.5});
  \draw (0,-1.5) node {$\eig_1,\eig_2\in\mb R$};
  \end{tikzpicture}
  \label{fig:tracedet:tracedet}
}


==> figs/zs-saddle3.tex <==
\centering
 \subfloat[width=0.48\columnwidth][
 Natural game coordinates.]{
 \includegraphics[width=0.48\columnwidth]{figs/natural-coordinates.pdf}
 } 
 \subfloat[width=0.48\columnwidth][
 Rotated coordinates.
 ]{
 \includegraphics[width=0.48\columnwidth]{figs/natural-coordinates-rotated.pdf} }

